Masked Event Modeling: Self-Supervised Pretraining for Event Cameras

Event cameras asynchronously capture brightness changes with low latency, high temporal resolution, and high dynamic range. However, annotation of event data is a costly and laborious process, which limits the use of deep learning methods for classification and other semantic tasks with the event modality. To reduce the dependency on labeled event data, we introduce Masked Event Modeling (MEM), a self-supervised framework for events. Our method pretrains a neural network on unlabeled events, which can originate from any event camera recording. Subsequently, the pretrained model is finetuned on a downstream task, leading to a consistent improvement of the task accuracy. For example, our method reaches state-of-the-art classification accuracy across three datasets, N-ImageNet, N-Cars, and N-Caltech101, increasing the top-1 accuracy of previous work by significant margins. When tested on real-world event data, MEM is even superior to supervised RGB-based pretraining. The models pretrained with MEM are also label-efficient and generalize well to the dense task of semantic image segmentation.

==> tables/fig-mae-examples.tex <==
\begin{figure*}
    \centering

    \begin{tikzpicture}[node distance=2cm,auto,baseline={(current bounding box.north)}, text opacity=1, fill opacity=0.5, inner sep=0pt]

        \node[rotate=90] at (-4.1, -1.4) {\small N-Caltech101 \cite{orchard2015NCaltech}};
        \node[rotate=90] at (-4.1, -6.9) {\small N-Cars \cite{sironi2018hats}};

        \begin{scope}[shift={(0, 0)}]

        \begin{scope}[shift={(0, 1.4)}]
            \node at (-2.6, 0) {\small Mask};
            \node at (0, 0) {\small Reconstruction};
            \node at (2.6, 0) {\small Ground Truth};
        \end{scope}

        \begin{scope}[shift={(0, -0.1)}]
            \node[draw, minimum size=2.5cm] (im11) at (-2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (-2.6, 0)
            {\includegraphics[width=2.5cm]{figs/mae-ncaltech/000092_overlay.png}};

            \node[draw, minimum size=2.5cm] (im11) at (0, 0) {};
            \node[inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=2.5cm]{figs/mae-ncaltech/000092_pred.png}};

            \node[draw, minimum size=2.5cm] (im11) at (2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (2.6, 0)
            {\includegraphics[width=2.5cm]{figs/mae-ncaltech/000092_GT.png}};
        \end{scope}

        \begin{scope}[shift={(0, -2.7)}]
            \node[draw, minimum size=2.5cm] (im11) at (-2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (-2.6, 0)
            {\includegraphics[width=2.5cm]{figs/mae-ncaltech/000114_overlay.png}};

            \node[draw, minimum size=2.5cm] (im11) at (0, 0) {};
            \node[inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=2.5cm]{figs/mae-ncaltech/000114_pred.png}};

            \node[draw, minimum size=2.5cm] (im11) at (2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (2.6, 0)
            {\includegraphics[width=2.5cm]{figs/mae-ncaltech/000114_GT.png}};
        \end{scope}

        \begin{scope}[shift={(0, -5.5)}]
            \node[draw, minimum size=2.5cm] (im11) at (-2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (-2.6, 0)
            {\includegraphics[width=2.5cm]{figs/mae-ncars/004304_overlay.png}};

            \node[draw, minimum size=2.5cm] (im11) at (0, 0) {};
            \node[inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=2.5cm]{figs/mae-ncars/004304_pred.png}};

            \node[draw, minimum size=2.5cm] (im11) at (2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (2.6, 0)
            {\includegraphics[width=2.5cm]{figs/mae-ncars/004304_GT.png}};
        \end{scope}

        \begin{scope}[shift={(0, -8.1)}]
            \node[draw, minimum size=2.5cm] (im11) at (-2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (-2.6, 0)
            {\includegraphics[width=2.5cm]{figs/mae-ncars/004230_overlay.png}};

            \node[draw, minimum size=2.5cm] (im11) at (0, 0) {};
            \node[inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=2.5cm]{figs/mae-ncars/004230_pred.png}};

            \node[draw, minimum size=2.5cm] (im11) at (2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (2.6, 0)
            {\includegraphics[width=2.5cm]{figs/mae-ncars/004230_gt.png}};
        \end{scope}


        \end{scope}



        \begin{scope}[shift={(8, 0)}]

        \begin{scope}[shift={(0, 1.4)}]
            \node at (-2.6, 0) {\small Mask};
            \node at (0, 0) {\small Reconstruction};
            \node at (2.6, 0) {\small Ground Truth};
        \end{scope}

        \begin{scope}[shift={(0, -0.1)}]
            \node[draw, minimum size=2.5cm] (im11) at (-2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (-2.6, 0)
            {\includegraphics[width=2.5cm]{figs/mae-ncaltech/000226_overlay.png}};

            \node[draw, minimum size=2.5cm] (im11) at (0, 0) {};
            \node[inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=2.5cm]{figs/mae-ncaltech/000226_pred.png}};

            \node[draw, minimum size=2.5cm] (im11) at (2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (2.6, 0)
            {\includegraphics[width=2.5cm]{figs/mae-ncaltech/000226_GT.png}};
        \end{scope}

        \begin{scope}[shift={(0, -2.7)}]
            \node[draw, minimum size=2.5cm] (im11) at (-2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (-2.6, 0)
            {\includegraphics[width=2.5cm]{figs/mae-ncaltech/000453_overlay.png}};

            \node[draw, minimum size=2.5cm] (im11) at (0, 0) {};
            \node[inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=2.5cm]{figs/mae-ncaltech/000453_pred.png}};

            \node[draw, minimum size=2.5cm] (im11) at (2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (2.6, 0)
            {\includegraphics[width=2.5cm]{figs/mae-ncaltech/000453_GT.png}};
        \end{scope}

        \begin{scope}[shift={(0, -5.5)}]
            \node[draw, minimum size=2.5cm] (im11) at (-2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (-2.6, 0)
            {\includegraphics[width=2.5cm]{figs/mae-ncars/004141_overlay.png}};

            \node[draw, minimum size=2.5cm] (im11) at (0, 0) {};
            \node[inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=2.5cm]{figs/mae-ncars/004141_pred.png}};

            \node[draw, minimum size=2.5cm] (im11) at (2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (2.6, 0)
            {\includegraphics[width=2.5cm]{figs/mae-ncars/004141_GT.png}};
        \end{scope}

        \begin{scope}[shift={(0, -8.1)}]
            \node[draw, minimum size=2.5cm] (im11) at (-2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (-2.6, 0)
            {\includegraphics[width=2.5cm]{figs/mae-ncars/004085_overlay.png}};

            \node[draw, minimum size=2.5cm] (im11) at (0, 0) {};
            \node[inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=2.5cm]{figs/mae-ncars/004085_pred.png}};

            \node[draw, minimum size=2.5cm] (im11) at (2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (2.6, 0)
            {\includegraphics[width=2.5cm]{figs/mae-ncars/004085_gt.png}};
        \end{scope}

        \end{scope}
        
    \end{tikzpicture}
    
    \caption{Additional masked patch predictions with the MAE loss (eMAE-entire-hist, see \cref{tab:mae}). From left to right: We visualize the masked input histograms, the reconstructions during eMAE-entire-hist pretraining, and the ground truth for N-Caltech101 \cite{orchard2015NCaltech} (top) and for N-Cars \cite{sironi2018hats} (bottom). The MAE pretraining tasks struggles to recover sharp reconstructions, compared to MEM (\cf \cref{fig:recons-supp}).
    We employ the default values of the MAE paper \cite{he2022masked}, \ie a masking ratio of 75\%, and random masking.}
    \label{fig:mae_examples}
\end{figure*}

==> tables/fig-patches-supp.tex <==
\begin{figure*}
    \centering

    \begin{tikzpicture}[node distance=2cm,auto,baseline={(current bounding box.north)}, text opacity=1, fill opacity=0.5, inner sep=0pt]



        \begin{scope}[shift={(0, 0)}]
            \node[draw, inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=1cm]{figs/patches/490/background_obj_000116_td_7_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (1.1, 0)
            {\includegraphics[width=1cm]{figs/patches/490/background_obj_000193_td_9_11.png}};

            \node[draw, inner sep=0pt] (img_events) at (2.2, 0)
            {\includegraphics[width=1cm]{figs/patches/490/background_obj_000223_td_8_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (3.3, 0)
            {\includegraphics[width=1cm]{figs/patches/490/background_obj_000321_td_11_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (4.4, 0)
            {\includegraphics[width=1cm]{figs/patches/490/background_obj_000463_td_7_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (5.5, 0)
            {\includegraphics[width=1cm]{figs/patches/490/background_obj_000545_td_9_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (6.6, 0)
            {\includegraphics[width=1cm]{figs/patches/490/background_obj_000636_td_8_10.png}};


            \node[draw, inner sep=0pt] (img_events) at (7.7, 0)
            {\includegraphics[width=1cm]{figs/patches/490/background_obj_000685_td_13_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+1.1, 0)
            {\includegraphics[width=1cm]{figs/patches/490/background_obj_000734_td_9_11.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+2.2, 0)
            {\includegraphics[width=1cm]{figs/patches/490/background_obj_000809_td_11_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+3.3, 0)
            {\includegraphics[width=1cm]{figs/patches/490/background_obj_000922_td_8_11.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+4.4, 0)
            {\includegraphics[width=1cm]{figs/patches/490/background_obj_001018_td_7_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+5.5, 0)
            {\includegraphics[width=1cm]{figs/patches/490/background_obj_001241_td_13_11.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+6.6, 0)
            {\includegraphics[width=1cm]{figs/patches/490/background_obj_001149_td_7_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+7.7, 0)
            {\includegraphics[width=1cm]{figs/patches/490/background_obj_001725_td_10_11.png}};

            \node[rotate=90] at (-0.8, -0) {$490$};
        \end{scope}



        \begin{scope}[shift={(0, -1.3)}]
            \node[draw, inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=1cm]{figs/patches/809/background_obj_000350_td_7_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (1.1, 0)
            {\includegraphics[width=1cm]{figs/patches/809/background_obj_000350_td_7_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (2.2, 0)
            {\includegraphics[width=1cm]{figs/patches/809/background_obj_000360_td_10_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (3.3, 0)
            {\includegraphics[width=1cm]{figs/patches/809/background_obj_000363_td_6_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (4.4, 0)
            {\includegraphics[width=1cm]{figs/patches/809/background_obj_000369_td_12_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (5.5, 0)
            {\includegraphics[width=1cm]{figs/patches/809/background_obj_000636_td_7_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (6.6, 0)
            {\includegraphics[width=1cm]{figs/patches/809/background_obj_000656_td_6_10.png}};


            \node[draw, inner sep=0pt] (img_events) at (7.7, 0)
            {\includegraphics[width=1cm]{figs/patches/809/background_obj_001070_td_12_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+1.1, 0)
            {\includegraphics[width=1cm]{figs/patches/809/background_obj_001147_td_9_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+2.2, 0)
            {\includegraphics[width=1cm]{figs/patches/809/background_obj_001158_td_8_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+3.3, 0)
            {\includegraphics[width=1cm]{figs/patches/809/background_obj_001246_td_13_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+4.4, 0)
            {\includegraphics[width=1cm]{figs/patches/809/background_obj_001258_td_13_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+5.5, 0)
            {\includegraphics[width=1cm]{figs/patches/809/background_obj_001471_td_8_11.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+6.6, 0)
            {\includegraphics[width=1cm]{figs/patches/809/background_obj_001473_td_13_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+7.7, 0)
            {\includegraphics[width=1cm]{figs/patches/809/background_obj_001704_td_10_11.png}};

            \node[rotate=90] at (-0.8, -0) {$804$};
        \end{scope}



        \begin{scope}[shift={(0, -2.6)}]
            \node[draw, inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=1cm]{figs/patches/1041/background_obj_000002_td_12_11.png}};

            \node[draw, inner sep=0pt] (img_events) at (1.1, 0)
            {\includegraphics[width=1cm]{figs/patches/1041/background_obj_000066_td_10_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (2.2, 0)
            {\includegraphics[width=1cm]{figs/patches/1041/background_obj_000095_td_10_11.png}};

            \node[draw, inner sep=0pt] (img_events) at (3.3, 0)
            {\includegraphics[width=1cm]{figs/patches/1041/background_obj_000134_td_9_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (4.4, 0)
            {\includegraphics[width=1cm]{figs/patches/1041/background_obj_000189_td_6_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (5.5, 0)
            {\includegraphics[width=1cm]{figs/patches/1041/background_obj_000264_td_8_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (6.6, 0)
            {\includegraphics[width=1cm]{figs/patches/1041/background_obj_000298_td_8_11.png}};


            \node[draw, inner sep=0pt] (img_events) at (7.7, 0)
            {\includegraphics[width=1cm]{figs/patches/1041/background_obj_000314_td_9_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+1.1, 0)
            {\includegraphics[width=1cm]{figs/patches/1041/background_obj_000384_td_10_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+2.2, 0)
            {\includegraphics[width=1cm]{figs/patches/1041/background_obj_000412_td_6_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+3.3, 0)
            {\includegraphics[width=1cm]{figs/patches/1041/background_obj_000480_td_7_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+4.4, 0)
            {\includegraphics[width=1cm]{figs/patches/1041/background_obj_000480_td_7_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+5.5, 0)
            {\includegraphics[width=1cm]{figs/patches/1041/background_obj_000698_td_7_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+6.6, 0)
            {\includegraphics[width=1cm]{figs/patches/1041/background_obj_000888_td_11_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+7.7, 0)
            {\includegraphics[width=1cm]{figs/patches/1041/background_obj_000896_td_12_11.png}};

            \node[rotate=90] at (-0.8, -0) {$1041$};
        \end{scope}



        \begin{scope}[shift={(0, -5.2)}]
            \node[draw, inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=1cm]{figs/patches/3128/background_obj_000145_td_8_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (1.1, 0)
            {\includegraphics[width=1cm]{figs/patches/3128/background_obj_000291_td_6_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (2.2, 0)
            {\includegraphics[width=1cm]{figs/patches/3128/background_obj_000473_td_7_11.png}};

            \node[draw, inner sep=0pt] (img_events) at (3.3, 0)
            {\includegraphics[width=1cm]{figs/patches/3128/background_obj_000882_td_13_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (4.4, 0)
            {\includegraphics[width=1cm]{figs/patches/3128/background_obj_001001_td_13_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (5.5, 0)
            {\includegraphics[width=1cm]{figs/patches/3128/background_obj_001130_td_6_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (6.6, 0)
            {\includegraphics[width=1cm]{figs/patches/3128/background_obj_001227_td_8_13.png}};


            \node[draw, inner sep=0pt] (img_events) at (7.7, 0)
            {\includegraphics[width=1cm]{figs/patches/3128/background_obj_001348_td_9_11.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+1.1, 0)
            {\includegraphics[width=1cm]{figs/patches/3128/background_obj_001349_td_9_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+2.2, 0)
            {\includegraphics[width=1cm]{figs/patches/3128/background_obj_001474_td_6_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+3.3, 0)
            {\includegraphics[width=1cm]{figs/patches/3128/background_obj_001605_td_13_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+4.4, 0)
            {\includegraphics[width=1cm]{figs/patches/3128/background_obj_001605_td_13_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+5.5, 0)
            {\includegraphics[width=1cm]{figs/patches/3128/background_obj_001638_td_10_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+6.6, 0)
            {\includegraphics[width=1cm]{figs/patches/3128/background_obj_001980_td_12_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+7.7, 0)
            {\includegraphics[width=1cm]{figs/patches/3128/background_obj_002199_td_6_13.png}};

            \node[rotate=90] at (-0.8, -0) {$3128$};
        \end{scope}



        \begin{scope}[shift={(0, -6.5)}]
            \node[draw, inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=1cm]{figs/patches/4228/background_obj_000052_td_12_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (1.1, 0)
            {\includegraphics[width=1cm]{figs/patches/4228/background_obj_000255_td_13_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (2.2, 0)
            {\includegraphics[width=1cm]{figs/patches/4228/background_obj_000441_td_7_11.png}};

            \node[draw, inner sep=0pt] (img_events) at (3.3, 0)
            {\includegraphics[width=1cm]{figs/patches/4228/background_obj_000537_td_13_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (4.4, 0)
            {\includegraphics[width=1cm]{figs/patches/4228/background_obj_000537_td_13_11.png}};

            \node[draw, inner sep=0pt] (img_events) at (5.5, 0)
            {\includegraphics[width=1cm]{figs/patches/4228/background_obj_000547_td_8_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (6.6, 0)
            {\includegraphics[width=1cm]{figs/patches/4228/background_obj_000566_td_11_11.png}};


            \node[draw, inner sep=0pt] (img_events) at (7.7, 0)
            {\includegraphics[width=1cm]{figs/patches/4228/background_obj_000685_td_9_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+1.1, 0)
            {\includegraphics[width=1cm]{figs/patches/4228/background_obj_000762_td_6_11.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+2.2, 0)
            {\includegraphics[width=1cm]{figs/patches/4228/background_obj_000885_td_13_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+3.3, 0)
            {\includegraphics[width=1cm]{figs/patches/4228/background_obj_000891_td_12_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+4.4, 0)
            {\includegraphics[width=1cm]{figs/patches/4228/background_obj_000909_td_13_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+5.5, 0)
            {\includegraphics[width=1cm]{figs/patches/4228/background_obj_000950_td_10_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+6.6, 0)
            {\includegraphics[width=1cm]{figs/patches/4228/background_obj_001087_td_8_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+7.7, 0)
            {\includegraphics[width=1cm]{figs/patches/4228/background_obj_001090_td_13_12.png}};

            \node[rotate=90] at (-0.8, -0) {$4228$};
        \end{scope}



        \begin{scope}[shift={(0, -9.1)}]
            \node[draw, inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=1cm]{figs/patches/8058/background_obj_000028_td_9_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (1.1, 0)
            {\includegraphics[width=1cm]{figs/patches/8058/background_obj_000184_td_7_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (2.2, 0)
            {\includegraphics[width=1cm]{figs/patches/8058/background_obj_000238_td_11_11.png}};

            \node[draw, inner sep=0pt] (img_events) at (3.3, 0)
            {\includegraphics[width=1cm]{figs/patches/8058/background_obj_000536_td_11_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (4.4, 0)
            {\includegraphics[width=1cm]{figs/patches/8058/background_obj_000596_td_9_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (5.5, 0)
            {\includegraphics[width=1cm]{figs/patches/8058/background_obj_001104_td_7_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (6.6, 0)
            {\includegraphics[width=1cm]{figs/patches/8058/background_obj_001419_td_6_10.png}};


            \node[draw, inner sep=0pt] (img_events) at (7.7, 0)
            {\includegraphics[width=1cm]{figs/patches/8058/background_obj_001438_td_8_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+1.1, 0)
            {\includegraphics[width=1cm]{figs/patches/8058/background_obj_001488_td_8_11.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+2.2, 0)
            {\includegraphics[width=1cm]{figs/patches/8058/background_obj_001989_td_13_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+3.3, 0)
            {\includegraphics[width=1cm]{figs/patches/8058/background_obj_001817_td_12_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+4.4, 0)
            {\includegraphics[width=1cm]{figs/patches/8058/background_obj_001930_td_9_11.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+5.5, 0)
            {\includegraphics[width=1cm]{figs/patches/8058/background_obj_002045_td_11_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+6.6, 0)
            {\includegraphics[width=1cm]{figs/patches/8058/background_obj_002066_td_12_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+7.7, 0)
            {\includegraphics[width=1cm]{figs/patches/8058/background_obj_002350_td_12_11.png}};

            \node[rotate=90] at (-0.8, -0) {$8058$};
        \end{scope}



        \begin{scope}[shift={(0, -3.9)}]
            \node[draw, inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=1cm]{figs/patches/1964/background_obj_000030_td_7_11.png}};

            \node[draw, inner sep=0pt] (img_events) at (1.1, 0)
            {\includegraphics[width=1cm]{figs/patches/1964/cars_obj_000062_td_7_11.png}};

            \node[draw, inner sep=0pt] (img_events) at (2.2, 0)
            {\includegraphics[width=1cm]{figs/patches/1964/cars_obj_000461_td_12_11.png}};

            \node[draw, inner sep=0pt] (img_events) at (3.3, 0)
            {\includegraphics[width=1cm]{figs/patches/1964/cars_obj_000601_td_13_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (4.4, 0)
            {\includegraphics[width=1cm]{figs/patches/1964/cars_obj_000968_td_6_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (5.5, 0)
            {\includegraphics[width=1cm]{figs/patches/1964/cars_obj_001466_td_7_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (6.6, 0)
            {\includegraphics[width=1cm]{figs/patches/1964/cars_obj_001550_td_8_10.png}};


            \node[draw, inner sep=0pt] (img_events) at (7.7, 0)
            {\includegraphics[width=1cm]{figs/patches/1964/background_obj_001824_td_13_11.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+1.1, 0)
            {\includegraphics[width=1cm]{figs/patches/1964/background_obj_001825_td_13_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+2.2, 0)
            {\includegraphics[width=1cm]{figs/patches/1964/background_obj_001837_td_12_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+3.3, 0)
            {\includegraphics[width=1cm]{figs/patches/1964/background_obj_002713_td_11_11.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+4.4, 0)
            {\includegraphics[width=1cm]{figs/patches/1964/background_obj_002746_td_8_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+5.5, 0)
            {\includegraphics[width=1cm]{figs/patches/1964/background_obj_002853_td_9_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+6.6, 0)
            {\includegraphics[width=1cm]{figs/patches/1964/background_obj_002944_td_10_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+7.7, 0)
            {\includegraphics[width=1cm]{figs/patches/1964/background_obj_003353_td_11_10.png}};

            \node[rotate=90] at (-0.8, -0) {$1964$};
        \end{scope}



        \begin{scope}[shift={(0, -7.8)}]
            \node[draw, inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=1cm]{figs/patches/5910/background_obj_000009_td_13_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (1.1, 0)
            {\includegraphics[width=1cm]{figs/patches/5910/background_obj_000031_td_8_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (2.2, 0)
            {\includegraphics[width=1cm]{figs/patches/5910/background_obj_000068_td_6_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (3.3, 0)
            {\includegraphics[width=1cm]{figs/patches/5910/background_obj_000116_td_9_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (4.4, 0)
            {\includegraphics[width=1cm]{figs/patches/5910/background_obj_000192_td_10_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (5.5, 0)
            {\includegraphics[width=1cm]{figs/patches/5910/background_obj_000290_td_13_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (6.6, 0)
            {\includegraphics[width=1cm]{figs/patches/5910/background_obj_000307_td_13_11.png}};


            \node[draw, inner sep=0pt] (img_events) at (7.7, 0)
            {\includegraphics[width=1cm]{figs/patches/5910/background_obj_000326_td_7_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+1.1, 0)
            {\includegraphics[width=1cm]{figs/patches/5910/background_obj_000339_td_10_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+2.2, 0)
            {\includegraphics[width=1cm]{figs/patches/5910/background_obj_000347_td_6_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+3.3, 0)
            {\includegraphics[width=1cm]{figs/patches/5910/background_obj_000347_td_7_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+4.4, 0)
            {\includegraphics[width=1cm]{figs/patches/5910/background_obj_000357_td_9_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+5.5, 0)
            {\includegraphics[width=1cm]{figs/patches/5910/background_obj_000379_td_12_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+6.6, 0)
            {\includegraphics[width=1cm]{figs/patches/5910/background_obj_000445_td_12_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (7.7+7.7, 0)
            {\includegraphics[width=1cm]{figs/patches/5910/background_obj_000445_td_9_13.png}};

            \node[rotate=90] at (-0.8, -0) {$5910$};
        \end{scope}

        
    \end{tikzpicture}
    
    \caption{Additional examples of decoded codebook vectors with the codebook indexes of 490, 804, 1041, 1964, 3128, 4428, 5910, and 8058. Although all codebook vectors are fixed, the decoder adapts each patch to its surroundings to form a coherent image. Observe that each codebook index corresponds to a specific visual feature, \eg, a red horizontal line at the bottom of the patch (4228) or a round mixture of red and blue polarity (1964). The codebook size is 8092. These visualizations are rendered from the test set of N-Cars \cite{sironi2018hats}.}
    \label{fig:patches-supp}
\end{figure*}

==> tables/fig-patches.tex <==
\begin{figure}
    \centering

    \begin{tikzpicture}[node distance=2cm,auto,baseline={(current bounding box.north)}, text opacity=1, fill opacity=0.5, inner sep=0pt]

        
        \begin{scope}[shift={(0, 0)}]
            \node[draw, inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=1cm]{figs/fig-patches/393/n01622779_ILSVRC2012_val_00021335_9_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (1.1, 0)
            {\includegraphics[width=1cm]{figs/fig-patches/393/n01795545_ILSVRC2012_val_00035601_9_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (2.2, 0)
            {\includegraphics[width=1cm]{figs/fig-patches/393/n01818515_ILSVRC2012_val_00009857_10_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (3.3, 0)
            {\includegraphics[width=1cm]{figs/fig-patches/393/n01914609_ILSVRC2012_val_00038509_8_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (4.4, 0)
            {\includegraphics[width=1cm]{figs/fig-patches/393/n02009912_ILSVRC2012_val_00031170_7_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (5.5, 0)
            {\includegraphics[width=1cm]{figs/fig-patches/393/n02747177_ILSVRC2012_val_00010877_11_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (6.6, 0)
            {\includegraphics[width=1cm]{figs/fig-patches/393/n03127747_ILSVRC2012_val_00031482_9_10.png}};

            \node[rotate=90] at (-0.8, 0) {$393$};
        \end{scope}

        \begin{scope}[shift={(0, -1.3)}]
            \node[draw, inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=1cm]{figs/fig-patches/4248/n01494475_ILSVRC2012_val_00031169_8_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (1.1, 0)
            {\includegraphics[width=1cm]{figs/fig-patches/4248/n01498041_ILSVRC2012_val_00005642_12_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (2.2, 0)
            {\includegraphics[width=1cm]{figs/fig-patches/4248/n01530575_ILSVRC2012_val_00016476_12_11.png}};

            \node[draw, inner sep=0pt] (img_events) at (3.3, 0)
            {\includegraphics[width=1cm]{figs/fig-patches/4248/n01532829_ILSVRC2012_val_00005336_13_11.png}};

            \node[draw, inner sep=0pt] (img_events) at (4.4, 0)
            {\includegraphics[width=1cm]{figs/fig-patches/4248/n01560419_ILSVRC2012_val_00004037_12_11.png}};

            \node[draw, inner sep=0pt] (img_events) at (5.5, 0)
            {\includegraphics[width=1cm]{figs/fig-patches/4248/n01582220_ILSVRC2012_val_00008512_10_11.png}};

            \node[draw, inner sep=0pt] (img_events) at (6.6, 0)
            {\includegraphics[width=1cm]{figs/fig-patches/4248/n01614925_ILSVRC2012_val_00032320_12_11.png}};

            \node[rotate=90] at (-0.8, 0) {$4248$};
        \end{scope}

        \begin{scope}[shift={(0, -2.6)}]
            \node[draw, inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=1cm]{figs/fig-patches/7138/n01443537_ILSVRC2012_val_00032258_13_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (1.1, 0)
            {\includegraphics[width=1cm]{figs/fig-patches/7138/n01530575_ILSVRC2012_val_00025347_6_10.png}};

            \node[draw, inner sep=0pt] (img_events) at (2.2, 0)
            {\includegraphics[width=1cm]{figs/fig-patches/7138/n01558993_ILSVRC2012_val_00018692_9_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (3.3, 0)
            {\includegraphics[width=1cm]{figs/fig-patches/7138/n01582220_ILSVRC2012_val_00024025_7_12.png}};

            \node[draw, inner sep=0pt] (img_events) at (4.4, 0)
            {\includegraphics[width=1cm]{figs/fig-patches/7138/n01582220_ILSVRC2012_val_00041206_8_13.png}};

            \node[draw, inner sep=0pt] (img_events) at (5.5, 0)
            {\includegraphics[width=1cm]{figs/fig-patches/7138/n01601694_ILSVRC2012_val_00008510_12_11.png}};

            \node[draw, inner sep=0pt] (img_events) at (6.6, 0)
            {\includegraphics[width=1cm]{figs/fig-patches/7138/n01614925_ILSVRC2012_val_00037795_7_12.png}};

            \node[rotate=90] at (-0.8, 0) {$7138$};
        \end{scope}
        
    \end{tikzpicture}
    
    \caption{Examples of decoded codebook vectors with indices 393, 4248, and 7138 on a test set. Each codebook index corresponds to a specific visual feature, \eg a wedge of positive and negative polarity (393), or a diagonal red line (4428). The codebook uses the polarity information. The codebook size is 8092.}
    \label{fig:patches}
    \vspace{-0.3cm}
\end{figure}

==> tables/fig-recons-supp.tex <==
\begin{figure*}
    \centering

    \begin{tikzpicture}[node distance=2cm,auto,baseline={(current bounding box.north)}, text opacity=1, fill opacity=0.5, inner sep=0pt]

        \node[rotate=90] at (-4.1, -1.4) {\small N-Caltech101 \cite{orchard2015NCaltech}};
        \node[rotate=90] at (-4.1, -6.9) {\small N-ImageNet \cite{kim2021nimnet}};
        \node[rotate=90] at (-4.1, -12.4) {\small N-Cars \cite{sironi2018hats}};

        \begin{scope}[shift={(0, 0)}]

        \begin{scope}[shift={(0, 1.4)}]
            \node at (-2.6, 0) {\small Mask};
            \node at (0, 0) {\small Reconstruction};
            \node at (2.6, 0) {\small Ground Truth};
        \end{scope}

        \begin{scope}[shift={(0, -0.1)}]
            \node[draw, minimum size=2.5cm] (im11) at (-2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (-2.6, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/ncaltech-recons-1-1.png}};

            \node[draw, minimum size=2.5cm] (im11) at (0, 0) {};
            \node[inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/ncaltech-recons-1-2.png}};

            \node[draw, minimum size=2.5cm] (im11) at (2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (2.6, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/ncaltech-recons-1-3.png}};
        \end{scope}

        \begin{scope}[shift={(0, -2.7)}]
            \node[draw, minimum size=2.5cm] (im11) at (-2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (-2.6, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/ncaltech-recons-2-1.png}};

            \node[draw, minimum size=2.5cm] (im11) at (0, 0) {};
            \node[inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/ncaltech-recons-2-2.png}};

            \node[draw, minimum size=2.5cm] (im11) at (2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (2.6, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/ncaltech-recons-2-3.png}};
        \end{scope}

        \begin{scope}[shift={(0, -5.5)}]
            \node[draw, minimum size=2.5cm] (im11) at (-2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (-2.6, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/nimagenet-recons-1-1.png}};

            \node[draw, minimum size=2.5cm] (im11) at (0, 0) {};
            \node[inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/nimagenet-recons-1-2.png}};

            \node[draw, minimum size=2.5cm] (im11) at (2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (2.6, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/nimagenet-recons-1-3.png}};
        \end{scope}

        \begin{scope}[shift={(0, -8.1)}]
            \node[draw, minimum size=2.5cm] (im11) at (-2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (-2.6, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/nimagenet-recons-2-1.png}};

            \node[draw, minimum size=2.5cm] (im11) at (0, 0) {};
            \node[inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/nimagenet-recons-2-2.png}};

            \node[draw, minimum size=2.5cm] (im11) at (2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (2.6, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/nimagenet-recons-2-3.png}};
        \end{scope}

        \begin{scope}[shift={(0, -10.9)}]
            \node[draw, minimum size=2.5cm] (im11) at (-2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (-2.6, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/ncars-recons-1-1.png}};

            \node[draw, minimum size=2.5cm] (im11) at (0, 0) {};
            \node[inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/ncars-recons-1-2.png}};

            \node[draw, minimum size=2.5cm] (im11) at (2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (2.6, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/ncars-recons-1-3.png}};
        \end{scope}

        \begin{scope}[shift={(0, -13.5)}]
            \node[draw, minimum size=2.5cm] (im11) at (-2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (-2.6, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/ncars-recons-2-1.png}};

            \node[draw, minimum size=2.5cm] (im11) at (0, 0) {};
            \node[inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/ncars-recons-2-2.png}};

            \node[draw, minimum size=2.5cm] (im11) at (2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (2.6, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/ncars-recons-2-3.png}};
        \end{scope}

        \end{scope}



        \begin{scope}[shift={(8, 0)}]

        \begin{scope}[shift={(0, 1.4)}]
            \node at (-2.6, 0) {\small Mask};
            \node at (0, 0) {\small Reconstruction};
            \node at (2.6, 0) {\small Ground Truth};
        \end{scope}

        \begin{scope}[shift={(0, -0.1)}]
            \node[draw, minimum size=2.5cm] (im11) at (-2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (-2.6, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/ncaltech-recons-3-1.png}};

            \node[draw, minimum size=2.5cm] (im11) at (0, 0) {};
            \node[inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/ncaltech-recons-3-2.png}};

            \node[draw, minimum size=2.5cm] (im11) at (2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (2.6, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/ncaltech-recons-3-3.png}};
        \end{scope}

        \begin{scope}[shift={(0, -2.7)}]
            \node[draw, minimum size=2.5cm] (im11) at (-2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (-2.6, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/ncaltech-recons-4-1.png}};

            \node[draw, minimum size=2.5cm] (im11) at (0, 0) {};
            \node[inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/ncaltech-recons-4-2.png}};

            \node[draw, minimum size=2.5cm] (im11) at (2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (2.6, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/ncaltech-recons-4-3.png}};
        \end{scope}

        \begin{scope}[shift={(0, -5.5)}]
            \node[draw, minimum size=2.5cm] (im11) at (-2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (-2.6, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/nimagenet-recons-3-1.png}};

            \node[draw, minimum size=2.5cm] (im11) at (0, 0) {};
            \node[inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/nimagenet-recons-3-2.png}};

            \node[draw, minimum size=2.5cm] (im11) at (2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (2.6, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/nimagenet-recons-3-3.png}};
        \end{scope}

        \begin{scope}[shift={(0, -8.1)}]
            \node[draw, minimum size=2.5cm] (im11) at (-2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (-2.6, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/nimagenet-recons-4-1.png}};

            \node[draw, minimum size=2.5cm] (im11) at (0, 0) {};
            \node[inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/nimagenet-recons-4-2.png}};

            \node[draw, minimum size=2.5cm] (im11) at (2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (2.6, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/nimagenet-recons-4-3.png}};
        \end{scope}

        \begin{scope}[shift={(0, -10.9)}]
            \node[draw, minimum size=2.5cm] (im11) at (-2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (-2.6, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/ncars-recons-3-1.png}};

            \node[draw, minimum size=2.5cm] (im11) at (0, 0) {};
            \node[inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/ncars-recons-3-2.png}};

            \node[draw, minimum size=2.5cm] (im11) at (2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (2.6, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/ncars-recons-3-3.png}};
        \end{scope}

        \begin{scope}[shift={(0, -13.5)}]
            \node[draw, minimum size=2.5cm] (im11) at (-2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (-2.6, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/ncars-recons-4-1.png}};

            \node[draw, minimum size=2.5cm] (im11) at (0, 0) {};
            \node[inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/ncars-recons-4-2.png}};

            \node[draw, minimum size=2.5cm] (im11) at (2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (2.6, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/ncars-recons-4-3.png}};
        \end{scope}

        \end{scope}
        
    \end{tikzpicture}
    
    \caption{Additional masked patch predictions. From left to right: We visualize the masked input histograms, the reconstructions during pretraining, and the ground truth for N-Caltech101 \cite{orchard2015NCaltech} (top), for N-Imagenet \cite{kim2021nimnet} (middle) and for N-Cars \cite{sironi2018hats} (bottom). We observe that the ground truth can be recovered even if large parts of the input to the ViT are masked. The ViT predicts the tokens for all masked patches, which are then decoded into the predicted event histogram by the decoder of the dVAE. These visualizations are rendered from the test set.}
    \label{fig:recons-supp}
\end{figure*}

==> tables/fig-recons.tex <==
\begin{figure}
    \centering

    \begin{tikzpicture}[node distance=2cm,auto,baseline={(current bounding box.north)}, text opacity=1, fill opacity=0.5, inner sep=0pt]

        \node[rotate=90] at (-4.1, 0) {\small N-Caltech101 \cite{orchard2015NCaltech}};
        \node[rotate=90] at (-4.1, -2.6) {\small N-ImageNet \cite{kim2021nimnet}};

        \begin{scope}[shift={(0, 1.4)}]
            \node at (-2.6, 0) {\small Mask};
            \node at (0, 0) {\small Reconstruction};
            \node at (2.6, 0) {\small Ground Truth};
        \end{scope}

        \begin{scope}[shift={(0, -0.1)}]
            \node[draw, minimum size=2.5cm] (im11) at (-2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (-2.6, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/cal-pt-118-1.png}};

            \node[draw, minimum size=2.5cm] (im11) at (0, 0) {};
            \node[inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/cal-pt-118-2.png}};

            \node[draw, minimum size=2.5cm] (im11) at (2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (2.6, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/cal-pt-118-3.png}};
        \end{scope}

        \begin{scope}[shift={(0, -2.7)}]
            \node[draw, minimum size=2.5cm] (im11) at (-2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (-2.6, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/imnet-pt-93-1.png}};

            \node[draw, minimum size=2.5cm] (im11) at (0, 0) {};
            \node[inner sep=0pt] (img_events) at (0, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/imnet-pt-93-2.png}};

            \node[draw, minimum size=2.5cm] (im11) at (2.6, 0) {};
            \node[inner sep=0pt] (img_events) at (2.6, 0)
            {\includegraphics[width=2.5cm]{figs/fig-recons/imnet-pt-93-3.png}};
        \end{scope}
        
    \end{tikzpicture}
    
    \caption{Left to right: Masked input histograms, reconstructions during pretraining, and the ground truth. The ground truth can be recovered despite large parts of the input being masked. The ViT predicts tokens for all patches, which are then decoded into the predicted event histogram by the decoder of the dVAE. Visualizations are rendered from the test set.}
    \label{fig:recons}
    \vspace{-0.3cm}
\end{figure}
